Self-Satisfied: An end-to-end framework for SAT generation and prediction

The boolean satisfiability (SAT) problem asks whether there exists an assignment of boolean values to the variables of an arbitrary boolean formula making the formula evaluate to True. It is well-known that all NP-problems can be coded as SAT problems and therefore SAT is important both practically and theoretically. From both of these perspectives, better understanding the patterns and structure implicit in SAT data is of significant value. In this paper, we describe several advances that we believe will help open the door to such understanding: we introduce hardware accelerated algorithms for fast SAT problem generation, a geometric SAT encoding that enables the use of transformer architectures typically applied to vision tasks, and a simple yet effective technique we term head slicing for reducing sequence length representation inside transformer architectures. These advances allow us to scale our approach to SAT problems with thousands of variables and tens of thousands of clauses. We validate our architecture, termed Satisfiability Transformer (SaT), on the SAT prediction task with data from the SAT Competition (SATComp) 2022 problem sets. Prior related work either leveraged a pure machine learning approach, but could not handle SATComp-sized problems, or was hybrid in the sense of integrating a machine learning component in a standard SAT solving tool. Our pure machine learning approach achieves prediction accuracies comparable to recent work, but on problems that are an order of magnitude larger than previously demonstrated. A fundamental aspect of our work concerns the very nature of SAT data and its suitability for training machine learning models. We both describe experimental results that probe the landscape of where SAT data can be successfully used for learning and position these results within the broader context of complexity and learning.

==> images/sat_gen_image.tex <==
\begin{tikzpicture}[scale=0.2]
    \begin{scope}[local bounding box=L]
        % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
        % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
        % coordinates are left to right bottom to top increasing.
        % coodinates are also (x,y)
        \fill[positive] (0,1) rectangle ++ (1,1); % first 
        \fill[negative] (1,1) rectangle ++ (1,1); 
        \fill[negative] (2,1) rectangle ++ (1,1); 
        \node at (4.25,1.5) {$\cdots$}; 
        \fill[positive] (5.25,1) rectangle ++ (1,1); % last
        \draw (0,1) grid (3,2); % border
        \draw[black] (5.25,1) rectangle ++ (1,1); % border for last 
    \end{scope}  


\begin{scope}[yshift=-5.0cm,local bounding box=LL]
    % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
    % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
    % coordinates are left to right bottom to top increasing.
    % coodinates are also (x,y)
    \draw[truecolor,line width=0.05cm] (0,0) rectangle ++ (1,1); % bottom left
    \draw[falsecolor,line width=0.05cm] (1,0) rectangle ++ (1,1); % bottom row
    \draw[black] (2,0) rectangle ++ (1,1); % bottom row 
    \draw[falsecolor,line width=0.05cm] (5.25,0) rectangle ++ (1,1) ; % bottom row
    \node[align=center] at (1.5,1.5) {$\cdots$} ; % dot dot dot for between rows
    \draw[falsecolor,line width=0.05cm] (0,2) rectangle ++ (1,1) ; % second row left
    \draw[truecolor, line width=0.05cm] (1,2) rectangle ++ (1,1) ; % second row
    \draw[truecolor, line width=0.05cm] (2,2) rectangle ++ (1,1) ; % second row
    \draw[black] (5.25,2) rectangle ++ (1,1) ; % second row
    \node[align=center] at (4.25,2.5) {$\cdots$}; % dots for columns
    \draw[black] (0,3) rectangle ++ (1,1) ; % top row 
    \draw[truecolor, line width=0.05cm] (1,3) rectangle ++ (1,1) ; % top row
    \draw[black] (2,3) rectangle ++ (1,1); % top row
    \draw[truecolor, line width=0.05cm] (5.25,3) rectangle ++ (1,1); % top row
    \draw[gray] (-0.25,-0.25) rectangle ++ (6.75,4.5);
\end{scope} 

\begin{scope}[yshift=-11.0cm,local bounding box=LLL]
    % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
    % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
    % coordinates are left to right bottom to top increasing.
    % coodinates are also (x,y)
    \fill[positive] (0,0) rectangle ++ (1,1); % bottom left
    \draw[truecolor,line width=0.05cm] (0,0) rectangle ++ (1,1); % bottom left
    \draw[falsecolor,line width=0.05cm] (1,0) rectangle ++ (1,1); % bottom row
    \draw[black] (2,0) rectangle ++ (1,1); % bottom row 
    \draw[falsecolor,line width=0.05cm] (5.25,0) rectangle ++ (1,1) ; % bottom row
    \node[align=center] at (1.5,1.5) {$\cdots$} ; % dot dot dot for between rows
    \draw[falsecolor,line width=0.05cm] (0,2) rectangle ++ (1,1) ; % second row left
    \fill[negative] (1,2) rectangle ++ (1,1) ;
    \fill[negative] (2,2) rectangle ++ (1,1) ;
    \draw[truecolor,line width=0.05cm] (1,2) rectangle ++ (1,1);
    \draw[truecolor,line width=0.05cm] (2,2) rectangle ++ (1,1);
    \draw[black] (5.25,2) rectangle ++ (1,1) ; % second row
    \node[align=center] at (4.25,2.5) {$\cdots$}; % dots for columns
    \draw[black] (0,3) rectangle ++ (1,1) ; % top row 
    \fill[negative] (1,3) rectangle ++ (1,1) ; % top row
    \draw[truecolor, line width=0.05cm] (1,3) rectangle ++ (1,1) ; % top row
    \draw[black] (2,3) rectangle ++ (1,1); % top row
    \fill[positive] (5.25,3) rectangle ++ (1,1); % top row
    \draw[truecolor, line width=0.05cm] (5.25,3) rectangle ++ (1,1); % top row
    \draw[gray] (-0.25,-0.25) rectangle ++ (6.75,4.5);
\end{scope} 

\begin{scope}[yshift=-17.0cm,local bounding box=LLLL]
    % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
    % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
    % coordinates are left to right bottom to top increasing.
    % coodinates are also (x,y)
    \fill[positive] (0,0) rectangle ++ (1,1); % bottom left
    \fill[positive] (1,0) rectangle ++ (1,1); % bottom row
    \draw[black] (1,0) rectangle ++ (1,1);
    \draw[truecolor,line width=0.05cm] (0,0) rectangle ++ (1,1); % bottom left
    \fill[unused] (2,0) rectangle ++ (1,1); % bottom row 
    \draw[black] (2,0) rectangle ++ (1,1);
    \fill[negative] (5.25,0) rectangle ++ (1,1) ; % bottom row
    \draw[black] (5.25,0) rectangle ++ (1,1);
    \node[align=center] at (1.5,1.5) {$\cdots$} ; % dot dot dot for between rows
    \fill[negative] (0,2) rectangle ++ (1,1) ; % second row left
    \draw[black] (0,2) rectangle ++ (1,1);
    \fill[negative] (1,2) rectangle ++ (1,1) ;
    \fill[negative] (2,2) rectangle ++ (1,1) ;
    \draw[truecolor,line width=0.05cm] (1,2) rectangle ++ (1,1);
    \draw[truecolor,line width=0.05cm] (2,2) rectangle ++ (1,1);
    \fill[unused] (5.25,2) rectangle ++ (1,1) ; % second row
    \draw[black] (5.25,2) rectangle ++ (1,1);
    \node[align=center] at (4.25,2.5) {$\cdots$}; % dots for columns
    \fill[unused] (0,3) rectangle ++ (1,1) ; % top row 
    \draw[black] (0,3) rectangle ++ (1,1);
    \draw[black] (2,3) rectangle ++ (1,1);ÍÍ
    \fill[negative] (1,3) rectangle ++ (1,1) ; % top row
    \draw[truecolor, line width=0.05cm] (1,3) rectangle ++ (1,1) ; % top row
    \fill[unused] (2,3) rectangle ++ (1,1); % top row
    \fill[positive] (5.25,3) rectangle ++ (1,1); % top row
    \draw[truecolor, line width=0.05cm] (5.25,3) rectangle ++ (1,1); % top row
    \draw[gray] (-0.25,-0.25) rectangle ++ (6.75,4.5);
\end{scope} 

% \begin{scope}[yshift=-15.0cm,local bounding box=LLLL]
%     % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
%     % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
%     % coordinates are left to right bottom to top increasing.
%     % coodinates are also (x,y)
%     \fill[negative] (0,1) rectangle ++ (1,1); % top left
%     \fill[negative] (1,1) rectangle ++ (1,1); % top middle 
%     \fill[positive] (2,1) rectangle ++ (1,1); % top right 
%     \fill[positive] (0,0) rectangle ++ (1,1); % bottom left
%     \fill[unused] (1,0) rectangle ++ (1,1); % bottom middle
%     \fill[positive] (2,0) rectangle ++ (1,1); % bottom right 
%     \draw (0,0) grid (3,2); 
% \end{scope}  

\begin{scope}[xshift=14cm,local bounding box=R]
\node[align=left] at (0,1.5) {\tiny{Select assignment}} ;
\end{scope}

\begin{scope}[xshift=14cm,yshift=-2.5cm,local bounding box=RR]
    % \node[align=left] at (0,0) {\tiny{Select variables}\\ \tiny{in each row that} \\\tiny{\textcolor{truecolor}{will} and  \textcolor{falsecolor}{will not}}\\ \tiny{be satisfied}} ;
    \node[align=left] at (0,2.0) {\tiny{Select variables}} ;
    \node[align=left] at (0,.5) {\tiny{in each row that}} ;
    \node[align=left] at (0,-1) {\tiny{will \fcolorbox{white}{truecolor}{\ } and will not \fcolorbox{white}{falsecolor}{\ }}} ;
    \node[align=left] at (0,-2.5) {\tiny{be satisfied}} ;
\end{scope} 

\begin{scope}[xshift=14cm,yshift=-8.5cm,local bounding box=RRR]
    % \node[align=left] at (0,-1) {\tiny{Match \textcolor{truecolor}{selected}}\\ \tiny{variables to}  \\ \tiny{assignment}} ;
    \node[align=left] at (0,1) {\tiny{Match satisfying variables }} ;
    \node[align=left] at (0,-.5) {\tiny{variables to}} ;
    \node[align=left] at (0,-2) {\tiny{assignment}} ;
\end{scope} 

\begin{scope}[xshift=14cm,yshift=-14.5cm,local bounding box=RRRR]
    % \node[align=left] at (0,0) {\tiny{Fill in everything}\\ \tiny{else appropriately}} ;
    \node[align=left] at (0,0) {\tiny{Fill in everything}} ;
    \node[align=left] at (0,-1.5) {\tiny{else appropriately}} ;
\end{scope} 

% we use the snake decoration.  To keep the arrow from hitting the exact edge of the box, we add xshifts on the start and end coordinates explicitly.
% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]L.south) -- ([xshift=0pt,yshift=5.5pt]LL.north);
% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]LL.south) -- ([xshift=0pt,yshift=5.5pt]LLL.north);
% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]LLL.south) -- ([xshift=0pt,yshift=5.5pt]LLLL.north);
\end{tikzpicture}


==> images/unsat_gen_image.tex <==
\begin{tikzpicture}[scale=0.27]
    \begin{scope}[local bounding box=CL]
        % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
        % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
        % coordinates are left to right bottom to top increasing.
        % coodinates are also (x,y)
        % first segment
        \fill[unused] (0,0) rectangle ++ (1,1); % first 
        \fill[negative] (1,0) rectangle ++ (1,1); 
        \fill[unused] (2,0) rectangle ++ (1,1); 
        \fill[unused] (3,0) rectangle ++ (1,1); 
        \fill[positive] (4,0) rectangle ++ (1,1); 
        \fill[unused] (5,0) rectangle ++ (1,1); 
        \draw[black] (0,0) rectangle ++ (1,1); % first 
        \draw[black] (1,0) rectangle ++ (1,1); 
        \draw[black] (2,0) rectangle ++ (1,1); 
        \draw[black] (4,0) rectangle ++ (1,1); 
        \draw[black] (5,0) rectangle ++ (1,1); 
        \node at (7.25,0.5) {$\cdots$}; 
        \fill[positive] (8.25,0) rectangle ++ (1,1); % last
        \draw[black] (8.25,0) rectangle ++ (1,1); % border for last 
        % next segment
        \node at (3,1.75) {$\cdots$};
        \fill[unused] (0,2.5) rectangle ++ (1,1); % first 
        \draw[black] (0,2.5) rectangle ++ (1,1); % first 
        \fill[unused] (1,2.5) rectangle ++ (1,1); 
        \fill[positive] (2,2.5) rectangle ++ (1,1); 
        \draw[black] (2,2.5) rectangle ++ (1,1); 
        \fill[negative] (3,2.5) rectangle ++ (1,1); 
        \draw[black] (3,2.5) rectangle ++ (1,1); 
        \fill[unused] (4,2.5) rectangle ++ (1,1); 
        \draw[black] (4,2.5) rectangle ++ (1,1); 
        \fill[positive] (5,2.5) rectangle ++ (1,1); 
        \draw[black] (5,2.5) rectangle ++ (1,1); 
        \node at (7.25,3.0) {$\cdots$}; 
        \fill[positive] (8.25,2.5) rectangle ++ (1,1); % last
        \draw[black] (8.25,2.5) rectangle ++ (1,1); % border for last 
        \draw[truecolor,line width=0.03cm,dotted] (-0.25,-0.25) rectangle ++ (9.75,1.5);
        \draw[gray,line width=0.03cm,dotted] (-0.25,2.25) rectangle ++ (9.75,1.5);
        \draw[truecolor,line width=0.05cm] (3,0) rectangle ++ (1,1);
        \draw[truecolor,line width=0.05cm] (1,2.5) rectangle ++ (1,1);
    \end{scope} 
    \begin{scope}[yshift=6.0cm,xshift=-6cm,local bounding box=MU]
        % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
        % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
        % coordinates are left to right bottom to top increasing.
        % coodinates are also (x,y)
        % first segment
        \fill[unused]    (0,0) rectangle ++ (1,1); % first 
        \fill[positive]  (1,0) rectangle ++ (1,1); 
        \fill[positive]    (2,0) rectangle ++ (1,1); 
        \fill[unused]    (3,0) rectangle ++ (1,1); 
        \fill[unused]  (4,0) rectangle ++ (1,1); 
        \fill[positive]    (5,0) rectangle ++ (1,1); 
        \draw[black]     (0,0) rectangle ++ (1,1); % first 
        \draw[truecolor,line width=0.05cm]     (1,0) rectangle ++ (1,1); 
        \draw[black]     (2,0) rectangle ++ (1,1); 
        \draw[black]     (3,0) rectangle ++ (1,1);
        \draw[black]     (4,0) rectangle ++ (1,1); 
        \draw[black]     (5,0) rectangle ++ (1,1); 
        \fill[positive]  (7.3,0) rectangle ++ (1,1); % last
        \draw[black]     (7.3,0) rectangle ++ (1,1); % border for last 
        \node at         (6.75,0.5) {$\cdots$}; 
        \fill[unused]    (12,0) rectangle ++ (1,1); % first 
        \fill[negative]  (13,0) rectangle ++ (1,1); 
        \fill[unused]    (14,0) rectangle ++ (1,1); 
        \fill[negative]    (15,0) rectangle ++ (1,1); 
        \fill[unused]  (16,0) rectangle ++ (1,1); 
        \fill[positive]    (17,0) rectangle ++ (1,1); 
        \fill[unused]  (19.3,0) rectangle ++ (1,1); % last
        \draw[black]     (19.3,0) rectangle ++ (1,1); % border for last 
        \node at         (18.75,0.5) {$\cdots$}; 
        \draw[black]     (12,0) rectangle ++ (1,1); % first 
        \draw[truecolor, line width=0.05cm]     (13,0) rectangle ++ (1,1); 
        \draw[black]     (14,0) rectangle ++ (1,1); 
        \draw[black]     (15,0) rectangle ++ (1,1);
        \draw[black]     (16,0) rectangle ++ (1,1); 
        \draw[black]     (17,0) rectangle ++ (1,1); 
        \draw[gray,line width=0.03cm,dotted] (-0.25,-0.25) rectangle ++ (20.75,1.5);
        % next segment
    \end{scope} 
    \begin{scope}[yshift=-3.5cm,xshift=-6cm,local bounding box=ML]
        % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
        % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
        % coordinates are left to right bottom to top increasing.
        % coodinates are also (x,y)
        % first segment
        \fill[unused]    (0,0) rectangle ++ (1,1); % first 
        \fill[negative]  (1,0) rectangle ++ (1,1); 
        \fill[unused]    (2,0) rectangle ++ (1,1); 
        \fill[positive]  (3,0) rectangle ++ (1,1); 
        \fill[unused]    (4,0) rectangle ++ (1,1); 
        \fill[unused]    (5,0) rectangle ++ (1,1); 
        \fill[unused]    (7.3,0) rectangle ++ (1,1); % last
        \draw[black]     (0,0) rectangle ++ (1,1); % first 
        \draw[black]     (1,0) rectangle ++ (1,1); 
        \draw[black]     (2,0) rectangle ++ (1,1); 
        \draw[truecolor,line width=0.05cm]     (3,0) rectangle ++ (1,1);
        \draw[black]     (4,0) rectangle ++ (1,1); 
        \draw[black]     (5,0) rectangle ++ (1,1); 
        \node at         (6.75,0.5) {$\cdots$}; 
        \draw[black]     (7.3,0) rectangle ++ (1,1); % border for last 
        \fill[unused]    (12,0) rectangle ++ (1,1); % first 
        \fill[unused]    (13,0) rectangle ++ (1,1); 
        \fill[unused]    (14,0) rectangle ++ (1,1); 
        \fill[negative]    (15,0) rectangle ++ (1,1); 
        \fill[positive]  (16,0) rectangle ++ (1,1); 
        \fill[unused]    (17,0) rectangle ++ (1,1); 
        \fill[positive]  (19.3,0) rectangle ++ (1,1); % last
        \node at         (18.75,0.5) {$\cdots$}; 
        \draw[black]     (12,0) rectangle ++ (1,1); % first 
        \draw[black]     (13,0) rectangle ++ (1,1); 
        \draw[black]     (14,0) rectangle ++ (1,1); 
        \draw[truecolor,line width=0.05cm]     (15,0) rectangle ++ (1,1);
        \draw[black]     (16,0) rectangle ++ (1,1); 
        \draw[black]     (17,0) rectangle ++ (1,1); 
        \draw[black]     (19.3,0) rectangle ++ (1,1); % border for last 
        \draw[truecolor,line width=0.03cm,dotted] (-0.25,-0.25) rectangle ++ (20.75,1.5);
        % next segment
    \end{scope} 

    \begin{scope}[xshift=19cm,yshift=-1cm,local bounding box=RR]
        % syntax: \fill[<color>] <starting-coordinate> rectangle ++ <relative-ending-coordinate> ;
        % typically the relative-ending-coordinate is (1,1) to make a square with length and width 1.
        % coordinates are left to right bottom to top increasing.
        % coodinates are also (x,y)
        % first segment
        \fill[unused] (0,0) rectangle ++ (1,1); % first 
        \fill[unused] (1,0) rectangle ++ (1,1); 
        \fill[unused] (2,0) rectangle ++ (1,1); 
        \fill[negative] (3,0) rectangle ++ (1,1); 
        \fill[positive] (4,0) rectangle ++ (1,1); 
        \fill[unused] (5,0) rectangle ++ (1,1); 
        \draw[black] (0,0) rectangle ++ (1,1); % first 
        \fill[positive] (8.25,0) rectangle ++ (1,1); % last
        \draw[black] (1,0) rectangle ++ (1,1); 
        \draw[black] (2,0) rectangle ++ (1,1); 
        \draw[black] (4,0) rectangle ++ (1,1); 
        \draw[black] (5,0) rectangle ++ (1,1); 
        \node at (7.25,0.5) {$\cdots$}; 
        \draw[black] (8.25,0) rectangle ++ (1,1); % border for last 
        % next segment
        \fill[unused]    (0,1) rectangle ++ (1,1); % first 
        \fill[negative]  (1,1) rectangle ++ (1,1); 
        \fill[unused]    (2,1) rectangle ++ (1,1); 
        \fill[positive]    (3,1) rectangle ++ (1,1); 
        \fill[unused]  (4,1) rectangle ++ (1,1); 
        \fill[unused]    (5,1) rectangle ++ (1,1); 
        \fill[unused]  (8.25,1) rectangle ++ (1,1); % last
        \draw[black]     (0,1) rectangle ++ (1,1); % first 
        \draw[black]     (1,1) rectangle ++ (1,1); 
        \draw[black]     (2,1) rectangle ++ (1,1); 
        \draw[black]     (4,1) rectangle ++ (1,1); 
        \draw[black]     (5,1) rectangle ++ (1,1); 
        \draw[black]     (8.25,1) rectangle ++ (1,1); % border for last 
        \node at         (7.25,1.5) {$\cdots$}; 
        % next segment
        % \node at (3,2.75) {$\cdots$};
        % next segment
        \fill[unused]    (0,3.5) rectangle ++ (1,1); % first 
        \fill[negative]  (1,3.5) rectangle ++ (1,1); 
        \fill[unused]    (2,3.5) rectangle ++ (1,1); 
        \fill[negative]    (3,3.5) rectangle ++ (1,1); 
        \fill[unused]  (4,3.5) rectangle ++ (1,1); 
        \fill[positive]    (5,3.5) rectangle ++ (1,1); 
        \fill[unused]  (8.25,3.5) rectangle ++ (1,1); % last
        \draw[black]     (0,3.5) rectangle ++ (1,1); % first 
        \draw[black]     (1,3.5) rectangle ++ (1,1); 
        \draw[black]     (2,3.5) rectangle ++ (1,1); 
        \draw[black]     (4,3.5) rectangle ++ (1,1); 
        \draw[black]     (5,3.5) rectangle ++ (1,1); 
        \draw[black]     (8.25,3.5) rectangle ++ (1,1); % border for last 
        \node at         (7.25,4.0) {$\cdots$}; 
        % next segment
        \fill[unused]    (0,4.5) rectangle ++ (1,1); % first 
        \fill[positive]  (1,4.5) rectangle ++ (1,1); 
        \fill[positive]    (2,4.5) rectangle ++ (1,1); 
        \fill[unused]    (3,4.5) rectangle ++ (1,1); 
        \fill[unused]  (4,4.5) rectangle ++ (1,1); 
        \fill[positive]    (5,4.5) rectangle ++ (1,1); 
        \fill[positive]  (8.25,4.5) rectangle ++ (1,1); % last
        \draw[black]     (0,4.5) rectangle ++ (1,1); % first 
        \draw[black]     (1,4.5) rectangle ++ (1,1); 
        \draw[black]     (2,4.5) rectangle ++ (1,1); 
        \draw[black]     (4,4.5) rectangle ++ (1,1); 
        \draw[black]     (5,4.5) rectangle ++ (1,1); 
        \draw[black]     (8.25,4.5) rectangle ++ (1,1); % border for last 
        \node at         (7.25,5.0) {$\cdots$}; 
        \draw[truecolor,line width=0.03cm,dotted] (-0.25,-0.25) rectangle ++ (9.75,2.5);
        \draw[gray,line width=0.03cm,dotted] (-0.25,3.25) rectangle ++ (9.75,2.5);
        \draw[truecolor,line width=0.05cm] (3,0) rectangle ++ (1,1);
        \draw[truecolor,line width=0.05cm] (3,1) rectangle ++ (1,1);
        \draw[truecolor,line width=0.05cm] (1,3.5) rectangle ++ (1,1);
        \draw[truecolor,line width=0.05cm] (1,4.5) rectangle ++ (1,1);
    \end{scope} 

% % we use the snake decoration.  To keep the arrow from hitting the exact edge of the box, we add xshifts on the start and end coordinates explicitly.
\draw[truecolor,dotted,line width=0.03cm] ([yshift=1.5cm]CL.south west) -- (ML.north west);
\draw[truecolor,dotted,line width=0.03cm] ([yshift=1.5cm]CL.south east) -- (ML.north east);
\draw[dotted,gray,line width=0.03cm] ([yshift=-1.5cm]CL.north west) -- (MU.south west);
\draw[gray,dotted,line width=0.03cm] ([yshift=-1.5cm]CL.north east) -- (MU.south east);
% \draw[gray,dotted,line width=0.03cm] ([yshift=0.5cm]CL.north east) -- (MU.south east);
\draw[->,gray,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=-6pt,yshift=5pt]CL.north) -- ([xshift=6pt,yshift=-5pt]MU.south);
\draw[->,truecolor,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=-7pt,yshift=-5pt]CL.south) -- ([xshift=7pt,yshift=5pt]ML.north);
\draw[->,gray,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=-1.0cm,yshift=-3cm]MU.east) -- ([xshift=-1cm,yshift=1.8cm]RR.west);
\draw[->,truecolor,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=-1.0cm,yshift=3cm]ML.east) -- ([xshift=-1cm,yshift=-1.8cm]RR.west);

% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]L.south) -- ([xshift=0pt,yshift=5.5pt]LL.north);


% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]LL.south) -- ([xshift=0pt,yshift=5.5pt]LLL.north);
% \draw[->,decoration={snake,amplitude=0.5,segment length=5},outer sep=auto,decorate] ([xshift=0pt,yshift=-5.5pt]LLL.south) -- ([xshift=0pt,yshift=5.5pt]LLLL.north);
\end{tikzpicture}

